Out-of-distributional risk bounds for neural operators with applications to the Helmholtz equation

Despite their remarkable success in approximating a wide range of operators defined by PDEs, existing neural operators (NOs) do not necessarily perform well for all physics problems. We focus here on high-frequency waves to highlight possible shortcomings. To resolve these, we propose a subfamily of NOs enabling an enhanced empirical approximation of the nonlinear operator mapping wave speed to solution, or boundary values for the Helmholtz equation on a bounded domain. The latter operator is commonly referred to as the ''forward'' operator in the study of inverse problems. Our methodology draws inspiration from transformers and techniques such as stochastic depth. Our experiments reveal certain surprises in the generalization and the relevance of introducing stochastic depth. Our NOs show superior performance as compared with standard NOs, not only for testing within the training distribution but also for out-of-distribution scenarios. To delve into this observation, we offer an in-depth analysis of the Rademacher complexity associated with our modified models and prove an upper bound tied to their stochastic depth that existing NOs do not satisfy. Furthermore, we obtain a novel out-of-distribution risk bound tailored to Gaussian measures on Banach spaces, again relating stochastic depth with the bound. We conclude by proposing a hypernetwork version of the subfamily of NOs as a surrogate model for the mentioned forward operator.

==> Figures/OOD_main_paper/BP_2004/skeleton_bp_imag.tex <==

\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{3.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{3.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{3.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{3.810}
\pgfmathsetmacro{\steph}{0.85}
%
%\begin{tikzpicture}
%  \node[xshift=0.50em,draw](0,0){
%        \scriptsize
%        Dataset maps from wave speed $c$ to 
%        wave field $p$, see \cref{Euler_equation}};
%\end{tikzpicture}
\graphicspath{{Figures/OOD_main_paper/BP_2004/}}

\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_0_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny BP 2004 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_0_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_0_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_0_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$ },
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_0_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_0_sfno_eps2_approx_updated_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% =\renewcommand{\modelfile}{error/cp_4_error_fno_approx}
\renewcommand{\modelfile}{pressure_field/cp_0_pressure_hdg_imag}
\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Imag}(p)$ (reference)},
  xticklabel pos=left,  
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}==============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_0_fno_approx_imag}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_0_sfno_approx_imag}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_0_sfno_eps1_approx_imag}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\renewcommand{\modelfile}{pressure_field/cp_0_sfno_eps2_approx_updated_imag}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

%\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
 % relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


==> Figures/OOD_main_paper/set0/skeleton_online_set0_appendix.tex <==

\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{3.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{3.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{3.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{3.810}
\pgfmathsetmacro{\steph}{0.85}
%
%\begin{tikzpicture}
%  \node[xshift=0.50em,draw](0,0){
%        \scriptsize
%        Dataset maps from wave speed $c$ to 
%        wave field $p$, see \cref{Euler_equation}};
%\end{tikzpicture}
\graphicspath{{Figures/OOD_main_paper/set0/}}
\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_0_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 1 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2.mm, xshift=0mm},
  width=.10cm, xshift=-.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_0_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_0_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_0_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_0_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_0_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_0_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_0_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_0_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_0_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_1_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 1 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_1_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_1_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_1_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_1_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_1_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_1_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_1_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_1_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_1_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_9_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 1 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_9_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_9_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_9_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_9_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_9_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_9_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_9_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_9_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_9_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}

==> Figures/OOD_main_paper/set1/skeleton_online_set1_appendix.tex <==

\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{3.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{3.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{3.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{3.810}
\pgfmathsetmacro{\steph}{0.85}
%
%\begin{tikzpicture}
%  \node[xshift=0.50em,draw](0,0){
%        \scriptsize
%        Dataset maps from wave speed $c$ to 
%        wave field $p$, see \cref{Euler_equation}};
%\end{tikzpicture}
\graphicspath{{Figures/OOD_main_paper/set1/}}
\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_3_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 2 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_3_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_3_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_3_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_3_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_3_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_3_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_3_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_3_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_3_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_4_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 2 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_4_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_4_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_4_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_4_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_4_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_5_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 2 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_5_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_5_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_5_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_5_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_5_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_5_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_5_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_5_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_5_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


==> Figures/OOD_main_paper/set10/skeleton_set_10.tex <==

\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{3.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{3.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{3.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{3.810}
\pgfmathsetmacro{\steph}{0.85}
%
%\begin{tikzpicture}
%  \node[xshift=0.50em,draw](0,0){
%        \scriptsize
%        Dataset maps from wave speed $c$ to 
%        wave field $p$, see \cref{Euler_equation}};
%\end{tikzpicture}
\graphicspath{{Figures/OOD_main_paper/set10/}}
\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_4_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 10 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};

\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{wavefield/cp_4_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor, ultra thick] (0.5,1.8) rectangle ++(2.6,1.4);
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{wavefield/cp_4_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor, ultra thick] (0.5,1.8) rectangle ++(2.6,1.4);
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{wavefield/cp_4_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor,, ultra thick] (0.35,2.0) rectangle ++(2.6,1.6);
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{wavefield/cp_4_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor, ultra thick] (0.5,1.8) rectangle ++(2.6,1.4);
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{wavefield/cp_4_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor, ultra thick] (0.5,1.8) rectangle ++(2.6,1.4);
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


==> Figures/OOD_main_paper/set2/skeleton_online_set2_appendix.tex <==

\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{3.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{3.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{3.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{3.810}
\pgfmathsetmacro{\steph}{0.85}
%
%\begin{tikzpicture}
%  \node[xshift=0.50em,draw](0,0){
%        \scriptsize
%        Dataset maps from wave speed $c$ to 
%        wave field $p$, see \cref{Euler_equation}};
%\end{tikzpicture}
\graphicspath{{Figures/OOD_main_paper/set2/}}
\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_0_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 3 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_0_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_0_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_0_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_0_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_0_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_0_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_0_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_0_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_0_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_4_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 3 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_4_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_4_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_4_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_4_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_4_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================




\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_5_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 3 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_5_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_5_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_5_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_5_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_5_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_5_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_5_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_5_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_5_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


==> Figures/OOD_main_paper/set3/skeleton_online_set3_appendix.tex <==

\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{3.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{3.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{3.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{3.810}
\pgfmathsetmacro{\steph}{0.85}
%
%\begin{tikzpicture}
%  \node[xshift=0.50em,draw](0,0){
%        \scriptsize
%        Dataset maps from wave speed $c$ to 
%        wave field $p$, see \cref{Euler_equation}};
%\end{tikzpicture}
\graphicspath{{Figures/OOD_main_paper/set3/}}
\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_4_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 4 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_4_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_4_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_4_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_4_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_4_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_5_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 4 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_5_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_5_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_5_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_5_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_5_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_5_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_5_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_5_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_5_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}





\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_6_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 4 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_6_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_6_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_6_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_6_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_6_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_6_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_6_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_6_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_6_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}


==> Figures/OOD_main_paper/set4/skeleton_online_set4_appendix.tex <==

\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{3.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{3.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{3.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{3.810}
\pgfmathsetmacro{\steph}{0.85}
%
%\begin{tikzpicture}
%  \node[xshift=0.50em,draw](0,0){
%        \scriptsize
%        Dataset maps from wave speed $c$ to 
%        wave field $p$, see \cref{Euler_equation}};
%\end{tikzpicture}
\graphicspath{{Figures/OOD_main_paper/set4/}}
\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_13_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 5 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_13_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_13_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_13_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_13_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_13_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_13_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_13_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_13_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_13_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_19_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 5 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_19_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_19_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_19_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_19_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_19_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_19_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_19_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_19_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_19_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================



\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_15_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 5 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_15_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_15_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_15_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_15_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_15_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_15_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_15_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_15_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_15_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================

==> Figures/OOD_main_paper/set5/skeleton_online_set5.tex <==

\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{3.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{3.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{3.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{3.810}
\pgfmathsetmacro{\steph}{0.85}
%
%\begin{tikzpicture}
%  \node[xshift=0.50em,draw](0,0){
%        \scriptsize
%        Dataset maps from wave speed $c$ to 
%        wave field $p$, see \cref{Euler_equation}};
%\end{tikzpicture}
\graphicspath{{Figures/OOD_main_paper/set5/}}
\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_18_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 6 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};

\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_18_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor,, ultra thick] (0.35,2.0) rectangle ++(2.6,1.6);
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_18_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor,, ultra thick] (0.35,2.0) rectangle ++(2.6,1.6);
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_18_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor,, ultra thick] (0.35,2.0) rectangle ++(2.6,1.6);
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_18_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor,, ultra thick] (0.35,2.0) rectangle ++(2.6,1.6);
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_18_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor,, ultra thick] (0.35,2.0) rectangle ++(2.6,1.6);
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_18_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_18_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_18_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_18_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_23_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 6 realization $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_23_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\draw[black, dashed, ultra thick, dash pattern=on 2pt off 1pt] (axis cs:2.0,1.65) circle (0.55cm);
%\draw[black, dashed, ultra thick] (0.9,1.1) rectangle ++(2.6,2.45);
%\draw[\mycolor, ultra thick] (0.8,1.05) rectangle ++(2.5,1.6);
\draw[\mycolor, ultra thick] (0.1,2.05) rectangle ++(2.5,1.6);
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_23_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\draw[black, dashed, ultra thick, dash pattern=on 2pt off 1pt] (axis cs:2.0,1.65) circle (0.55cm);
\draw[\mycolor, ultra thick] (0.1,2.05) rectangle ++(2.5,1.6);
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_23_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\draw[black, dashed, ultra thick, dash pattern=on 2pt off 1pt] (axis cs:2.0,1.65) circle (0.55cm);
\draw[\mycolor, ultra thick] (0.1,2.05) rectangle ++(2.5,1.6);
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_23_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%draw[black, dashed, ultra thick, dash pattern=on 2pt off 1pt] (axis cs:2.0,1.65) circle (0.55cm); 
\draw[\mycolor, ultra thick] (0.1,2.05) rectangle ++(2.5,1.6);
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_23_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\draw[black, dashed, ultra thick, dash pattern=on 2pt off 1pt] (axis cs:2.0,1.65) circle (0.55cm);
\draw[\mycolor, ultra thick] (0.1,2.05) rectangle ++(2.5,1.6);
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_23_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_23_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_23_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_23_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


==> Figures/OOD_main_paper/set5/skeleton_online_set5_appendix.tex <==

\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{3.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{3.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{3.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{3.810}
\pgfmathsetmacro{\steph}{0.85}
%
%\begin{tikzpicture}
%  \node[xshift=0.50em,draw](0,0){
%        \scriptsize
%        Dataset maps from wave speed $c$ to 
%        wave field $p$, see \cref{Euler_equation}};
%\end{tikzpicture}
\graphicspath{{Figures/OOD_main_paper/set5/}}
\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_13_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 6 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_13_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_13_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_13_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_13_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_13_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_13_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_13_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_13_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_13_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_21_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 6 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_21_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_21_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_21_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_21_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_21_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_21_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_21_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_21_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_21_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================



\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_4_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 6 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{pressure_field/cp_4_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_4_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_4_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_4_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{pressure_field/cp_4_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_4_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


==> Figures/OOD_main_paper/set9/skeleton_set_9.tex <==

\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{3.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{3.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{3.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{3.810}
\pgfmathsetmacro{\steph}{0.85}
%
%\begin{tikzpicture}
%  \node[xshift=0.50em,draw](0,0){
%        \scriptsize
%        Dataset maps from wave speed $c$ to 
%        wave field $p$, see \cref{Euler_equation}};
%\end{tikzpicture}
\graphicspath{{Figures/OOD_main_paper/set9/}}
\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/cp_0_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny OOD 9 $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};

\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{wavefield/cp_0_pressure_hdg_real}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor,, ultra thick] (0.35,2.0) rectangle ++(2.6,1.6);
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{wavefield/cp_0_fno_approx_real}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor,, ultra thick] (0.35,2.0) rectangle ++(2.6,1.6);
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{wavefield/cp_0_sfno_approx_real}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor,, ultra thick] (0.35,2.0) rectangle ++(2.6,1.6);
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{wavefield/cp_0_sfno_eps1_approx_real}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor,, ultra thick] (0.35,2.0) rectangle ++(2.6,1.6);
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{wavefield/cp_0_sfno_eps2_approx_real}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor,, ultra thick] (0.35,2.0) rectangle ++(2.6,1.6);
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
%\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
%\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
%  xticklabel pos=right,
%  xmajorticks=false,
%  ymajorticks=false,
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%%  colormap/jet,colorbar,colorbar style={title={},
%%               title style={yshift=-2mm, xshift=0mm},
%%  width=.10cm, xshift=-1em},
%%  point meta min=\cmin,point meta max=\cmax,
%%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
%\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={FNO},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
%  %              title style={yshift=-2mm, xshift=0mm},
%  % width=.10cm, xshift=-0.70em},
%  % point meta min=\cmin,point meta max=\cmax,
%  % % style of the axis and size -------------------------------------
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
%\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
%\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}
%% ===============================================================================
%\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
%\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
%  width=\modelwidth, height=\modelheight,
%  axis on top, separate axis lines,
%  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
%  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
%  xticklabel pos=right,
%  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
%  ytick={}, yticklabels={,,},ylabel={},
%  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
%  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-.50em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
%  label style={font=\tiny},
%  tick label style={font=\tiny},
%  legend style={font=\tiny\selectfont},
%]
%\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp_0_error_fno_approx}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_0_error_sfno_approx}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_0_error_sfno_eps1_approx}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp_0_error_sfno_eps2_approx}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


==> Figures/StR/skeletonStR.tex <==
\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{1.27}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{1.27}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{1.27}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{1.27}
\pgfmathsetmacro{\steph}{0.85}

\graphicspath{{Figures/StR/}}



\begin{tikzpicture}

 ===============================================================================
\renewcommand{\modelfile}{wavespeed/cp_017_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\begin{axis}[xshift=0.1\modelwidth,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, 
  y dir=reverse,
  xtick={0.2,1.0},
  ytick={0.1,1.2},
  %xtick={}, xticklabels={,,},xlabel={\tiny wave speed model $c$ (\si{\km\per\second})},
  % ytick={}, yticklabels={,,},
  xticklabel pos=right,
  % xmajorticks=false,
  % ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.40cm}, 
  y label style={xshift= 0.0cm, yshift=-0.40cm},
  colormap/jet,colorbar,colorbar style={title={(\si{\km\per\second})},
               title style={yshift=0mm, xshift=7mm},
  width=.10cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\small},
  tick label style={font=\small},
  legend style={font=\small\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\node[anchor=south east, orange!60!black, yshift=0mm,xshift=1.0em, rotate=0] at (\xminloc, 0.8) {$\nabla$};
%\node[anchor=south east, orange!60!black, yshift=0mm,xshift=3.5em, rotate=0] at (\xminloc, 0.8) {$\nabla$};
%\draw[black, dashed, line width=2, dash pattern=on 1pt off 3pt]  (\xminloc, 0.8) to (\xmaxloc, 0.8); 
\end{axis} 
 ===============================================================================

\draw[line width=2,black,->]  (11.50em,1.3em) to node[draw,rectangle,black,anchor=south,text width=7em,align=center,line width=1pt,yshift=0.50em]{\small from $c$ to Source-to-Receiver operator} (16.4em,1.3 em);  


\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}

% ===============================================================================
\renewcommand{\modelfile}{wavefield/cp_017_pressure_hdg_real}
% ===============================================================================

\pgfmathsetmacro{\xmingb}{1}  \pgfmathsetmacro{\xmaxgb}{128}
\pgfmathsetmacro{\zmingb}{1}  \pgfmathsetmacro{\zmaxgb}{64}
\pgfmathsetmacro{\xminloc}{1} \pgfmathsetmacro{\xmaxloc}{128}
\pgfmathsetmacro{\zminloc}{1} \pgfmathsetmacro{\zmaxloc}{64}

\begin{axis}[xshift=1.7\modelwidth,
  width=1.30*\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={receiver index},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={source index}, 
  xticklabel pos=right,
  xtick={10,120},
  ytick={5,60},
  x label style={xshift=-0.0cm, yshift=-0.40cm}, 
  y label style={xshift=-0.0cm, yshift=-0.40cm},
  y dir=reverse,
  % xmajorticks=false,
  % ymajorticks=false,
  % xtick={}, xticklabels={,,},
  % ytick={}, yticklabels={,,},
  % xlabel={Real part of $\pressure\,\vert_\Sigma$},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\small},
  tick label style={font=\small},
  legend style={font=\small\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
% Add a horizontal dashed line
%\draw [dashed, ultra thick] (\xminloc, 0.6) -- (\xmaxloc, 0.6);

\end{axis}



% ===============================================================================
\renewcommand{\modelfile}{wavefield/cp_017_pressure_hdg_imag}
% ===============================================================================

\begin{axis}[xshift=2.80\modelwidth,
  width=1.30*\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={receiver index},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={source index}, 
  xticklabel pos=right,
  xtick={10,120},
  ytick={5,60},
  x label style={xshift=-0.0cm, yshift=-0.40cm}, 
  y label style={xshift=-0.0cm, yshift=-0.40cm},
  y dir=reverse,  
  % xmajorticks=false,
  % ymajorticks=false,
  % xtick={}, xticklabels={,,},
  % ytick={}, yticklabels={,,},
  % xlabel={Real part of $\pressure\,\vert_\Sigma$},
   colormap/jet,colorbar,colorbar style={title={\tiny $p$},
                title style={yshift=-2mm, xshift=0mm},
   width=.10cm, xshift=-0.70em},
   point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\small},
  tick label style={font=\small},
  legend style={font=\small\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};

%\draw [dashed, ultra thick] (\xminloc, 0.6) -- (\xmaxloc, 0.6);
\end{axis}

\node[anchor=north] at (1.70,-0.2) {\small GRF wave speed model};
\node[anchor=north] at (8.8,-0.2) 
{\small $\mathrm{Re}\big(\pressure\vert_\Sigma\big)$};
\node[anchor=north] at (13.4,-0.2) 
{\small $\mathrm{Im}\big(\pressure\vert_\Sigma\big)$};

\end{tikzpicture}


==> Figures/StR/skeleton_StR_hypernet.tex <==
\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{4.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{4.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{4.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{4.810}
\pgfmathsetmacro{\steph}{0.85}

\graphicspath{{Figures/StR/}}



\begin{tikzpicture}



 ===============================================================================
\renewcommand{\modelfile}{wavespeed/cp_011_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=0.4\modelwidth, 
  width=\modelheight, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny wave speed model $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=0mm, xshift=3mm},
  width=.10cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\node[anchor=south east, orange!60!black, yshift=0mm,xshift=1.0em, rotate=0] at (\xminloc, 0.8) {$\nabla$};
%\node[anchor=south east, orange!60!black, yshift=0mm,xshift=3.5em, rotate=0] at (\xminloc, 0.8) {$\nabla$};
%\draw[black, dashed, line width=2, dash pattern=on 1pt off 3pt]  (\xminloc, 0.8) to (\xmaxloc, 0.8); 
\end{axis} 
 ===============================================================================

% ===============================================================================
\renewcommand{\modelfile}{wavefield/cp_011_pressure_hdg_real}
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}  {1}
% ===============================================================================

\begin{axis}[xshift=1.35\modelwidth,
  width=\modelwidth, height=\modelheight, 
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={multiple sources: $f$}, y dir=reverse,
  xmajorticks=false,
  ymajorticks=false,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={Real part of $\pressure\,\vert_\Sigma$},
  ytick={}, yticklabels={,,},
  x label style={xshift=-0.0cm, yshift=-0.00cm}, 
  y label style={xshift= -0.1cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
% Add a horizontal dashed line

\end{axis}



% ===============================================================================
\renewcommand{\modelfile}{wavefield/cp_011_Hyper_sfno_eps2_approx_updated_real}
% ===============================================================================

\begin{axis}[xshift=2.2\modelwidth, 
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={multiple sources, $f$}, y dir=reverse,
  xmajorticks=false,
  ymajorticks=false,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={Real part of hyper$(\FNONeXt)$},
  ytick={}, yticklabels={,,},
  x label style={xshift=-0.0cm, yshift=-0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};


\end{axis}

\end{tikzpicture}

\begin{tikzpicture}
    
 ===============================================================================
\renewcommand{\modelfile}{error/cp_011_error_Hyper_sfno_eps2_approx_updated}
\pgfmathsetmacro{\cmin}{0.0001} \pgfmathsetmacro{\cmax}  {0.01}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=0.4\modelwidth,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny relative error.},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=0mm, xshift=3mm},
  width=.10cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\node[anchor=south east, orange!60!black, yshift=0mm,xshift=1.0em, rotate=0] at (\xminloc, 0.8) {$\nabla$};
%\node[anchor=south east, orange!60!black, yshift=0mm,xshift=3.5em, rotate=0] at (\xminloc, 0.8) {$\nabla$};
%\draw[black, dashed, line width=2, dash pattern=on 1pt off 3pt]  (\xminloc, 0.8) to (\xmaxloc, 0.8); 
\end{axis} 
 ===============================================================================

\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}  {1}
% ===============================================================================
\renewcommand{\modelfile}{wavefield/cp_011_pressure_hdg_imag}
% ===============================================================================

\begin{axis}[xshift=1.35\modelwidth,
  width=\modelwidth, height=\modelheight, 
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={multiple sources: $f$}, y dir=reverse,
  xmajorticks=false,
  ymajorticks=false,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={Imaginary part of$\pressure\,\vert_\Sigma$},
  ytick={}, yticklabels={,,},
  x label style={xshift=-0.0cm, yshift=-0.00cm}, 
  y label style={xshift= -0.1cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
% Add a horizontal dashed line



\end{axis}



% ===============================================================================
\renewcommand{\modelfile}{wavefield/cp_011_Hyper_sfno_eps2_approx_updated_imag}
% ===============================================================================

\begin{axis}[xshift=2.2\modelwidth,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={multiple sources, $f$}, y dir=reverse,
  xmajorticks=false,
  ymajorticks=false,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={Imaginary part of hyper-$(\FNONeXt)$},
  ytick={}, yticklabels={,,},
  x label style={xshift=-0.0cm, yshift=-0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};


\end{axis}


\end{tikzpicture}


\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{4.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{4.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{4.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{4.810}
\pgfmathsetmacro{\steph}{0.85}

\graphicspath{{Figures/StR/}}



\begin{tikzpicture}



 ===============================================================================
\renewcommand{\modelfile}{wavespeed/cp_008_wavespeed}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=0.4\modelwidth, 
  width=\modelheight, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny wave speed model $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=0mm, xshift=3mm},
  width=.10cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\node[anchor=south east, orange!60!black, yshift=0mm,xshift=1.0em, rotate=0] at (\xminloc, 0.8) {$\nabla$};
%\node[anchor=south east, orange!60!black, yshift=0mm,xshift=3.5em, rotate=0] at (\xminloc, 0.8) {$\nabla$};
%\draw[black, dashed, line width=2, dash pattern=on 1pt off 3pt]  (\xminloc, 0.8) to (\xmaxloc, 0.8); 
\end{axis} 
 ===============================================================================

% ===============================================================================
\renewcommand{\modelfile}{wavefield/cp_008_pressure_hdg_real}
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}  {1}
% ===============================================================================

\begin{axis}[xshift=1.35\modelwidth,
  width=\modelwidth, height=\modelheight, 
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={multiple sources: $f$}, y dir=reverse,
  xmajorticks=false,
  ymajorticks=false,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={Real part of $\pressure\,\vert_\Sigma$},
  ytick={}, yticklabels={,,},
  x label style={xshift=-0.0cm, yshift=-0.00cm}, 
  y label style={xshift= -0.1cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
% Add a horizontal dashed line

\end{axis}



% ===============================================================================
\renewcommand{\modelfile}{wavefield/cp_008_Hyper_sfno_eps2_approx_updated_real}
% ===============================================================================

\begin{axis}[xshift=2.2\modelwidth, 
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={multiple sources, $f$}, y dir=reverse,
  xmajorticks=false,
  ymajorticks=false,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={Real part of hyper$(\FNONeXt)$},
  ytick={}, yticklabels={,,},
  x label style={xshift=-0.0cm, yshift=-0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};


\end{axis}

\end{tikzpicture}

\begin{tikzpicture}
    
 ===============================================================================
\renewcommand{\modelfile}{error/cp_008_error_Hyper_sfno_eps2_approx_updated}
\pgfmathsetmacro{\cmin}{0.0001} \pgfmathsetmacro{\cmax}  {0.01}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=0.4\modelwidth,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny relative error.},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=0mm, xshift=3mm},
  width=.10cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\node[anchor=south east, orange!60!black, yshift=0mm,xshift=1.0em, rotate=0] at (\xminloc, 0.8) {$\nabla$};
%\node[anchor=south east, orange!60!black, yshift=0mm,xshift=3.5em, rotate=0] at (\xminloc, 0.8) {$\nabla$};
%\draw[black, dashed, line width=2, dash pattern=on 1pt off 3pt]  (\xminloc, 0.8) to (\xmaxloc, 0.8); 
\end{axis} 
 ===============================================================================

\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}  {1}
% ===============================================================================
\renewcommand{\modelfile}{wavefield/cp_008_pressure_hdg_imag}
% ===============================================================================

\begin{axis}[xshift=1.35\modelwidth,
  width=\modelwidth, height=\modelheight, 
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={multiple sources: $f$}, y dir=reverse,
  xmajorticks=false,
  ymajorticks=false,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={Imaginary part of$\pressure\,\vert_\Sigma$},
  ytick={}, yticklabels={,,},
  x label style={xshift=-0.0cm, yshift=-0.00cm}, 
  y label style={xshift= -0.1cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
% Add a horizontal dashed line



\end{axis}



% ===============================================================================
\renewcommand{\modelfile}{wavefield/cp_008_Hyper_sfno_eps2_approx_updated_imag}
% ===============================================================================

\begin{axis}[xshift=2.2\modelwidth,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={multiple sources, $f$}, y dir=reverse,
  xmajorticks=false,
  ymajorticks=false,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={Imaginary part of hyper$(\FNONeXt)$},
  ytick={}, yticklabels={,,},
  x label style={xshift=-0.0cm, yshift=-0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};


\end{axis}


\end{tikzpicture}

==> Figures/dataset/GRF/skeleton-cp.tex <==
\begin{tikzpicture}


  
\begin{axis}[%  
width=\modelwidth, height=\modelheight,
axis on top, separate axis lines,
xmin=\xmin, xmax=\xmax, xlabel={$x$ (\si{\km})},
ymin=\zmin, ymax=\zmax, ylabel={$z$ (\si{\km})}, y dir=reverse,
xticklabel pos=right, xlabel near ticks,
colormap/jet,colorbar,
colorbar style={title={{\scriptsize{$c$ (\si{\km\per\second})}}},
% title style={yshift=-2mm, xshift=-1mm},
width=2mm,xshift=-1mm,
% ytick={0.7,0.9,1.10},
},point meta min=\cmin,point meta max=\cmax,
% style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,
                                 ymin=\zmin,ymax=\zmax] {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> Figures/dataset/GRF/skeleton-wave.tex <==
\begin{tikzpicture}

%  \pgfmathsetmacro{\xmin}{0}
%  \pgfmathsetmacro{\xmax}{1270}
%  \pgfmathsetmacro{\zmin}{0}
%  \pgfmathsetmacro{\zmax}{1270}
%  \pgfmathsetmacro{\cmin}{-0.05}
%  \pgfmathsetmacro{\cmax}{0.05}
  
\begin{axis}[%
width=\modelwidth, height=\modelheight,
axis on top, separate axis lines,
xmin=\xmin, xmax=\xmax, xlabel={$x$ (\si{\km})},
ymin=\zmin, ymax=\zmax, ylabel={$z$ (\si{\km})}, y dir=reverse,
xticklabel pos=right, xlabel near ticks,
colormap/jet,colorbar,
colorbar style={title={{\scriptsize{$\pressure$ (\si{\pascal})}}},
% title style={yshift=-2mm, xshift=-1mm},
width=2mm,xshift=-1mm,
% ytick={0.7,0.9,1.10},
},point meta min=\cmin,point meta max=\cmax,
colormap={gb}{color=(blue) color=(white) color=(red)},
% style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,
                                 ymin=\zmin,ymax=\zmax] {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> Figures/dataset/GRF/skeleton_operator.tex <==
\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{4.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{4.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{4.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{4.810}
\pgfmathsetmacro{\steph}{0.85}

\graphicspath{{Figures/dataset/GRF/}}



\begin{tikzpicture}

%\tikzexternaldisable

 ===============================================================================
\renewcommand{\modelfile}{wavespeed_06_scale1500to5000}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=1\modelwidth,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny wave speed model $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=0mm, xshift=3mm},
  width=.10cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
 ===============================================================================

\draw[line width=2,black,->]  (22.8em,1.3em) to node[draw,rectangle,black,anchor=south,text width=9em,align=center,line width=1pt,yshift=0.50em]{from $c$ to $\pressure$ solving \cref{eq:Helmholtz}} (29.4em,1.3 em);  


\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}

% ===============================================================================
\renewcommand{\modelfile}{15Hz_cp6_wavefield_scale1e-1_real_ref}
% ===============================================================================

\begin{axis}[xshift=2.75\modelwidth,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xmajorticks=false,
  ymajorticks=false,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={Real part of $\pressure$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}



% ===============================================================================
\renewcommand{\modelfile}{15Hz_cp6_wavefield_scale1e-1_imag_ref}
% ===============================================================================

\begin{axis}[xshift=3.4\modelwidth,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xmajorticks=false,
  ymajorticks=false,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={Imaginary part of $\pressure$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
%\tikzexternaldisable
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
%\tikzexternaldisable
\end{axis}
%\tikzexternalenable
\end{tikzpicture}


==> Figures/results_experiment1/skeleton_oneline_model1.tex <==

\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{3.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{3.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{3.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{3.810}
\pgfmathsetmacro{\steph}{0.85}
%
%\begin{tikzpicture}
%  \node[xshift=0.50em,draw](0,0){
%        \scriptsize
%        Dataset maps from wave speed $c$ to 
%        wave field $p$, see \cref{Euler_equation}};
%\end{tikzpicture}

\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/wavespeed_02_scale1500to3000}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}  {3}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny GRF realization $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{waves_bluered/cp2_wavefield_scale1e-1_real_ref}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={pressure field $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp2_wavefield_scale1e-1_real_FNO}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp2_wavefield_scale1e-1_real_MFNO}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp2_wavefield_scale1e-1_real_FNOe1}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp2_wavefield_scale1e-1_real_FNOe2}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp2_errorlog_scale-4to-1_FNO}
\begin{axis}[xshift=1.88\modelwidth,yshift=-.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp2_errorlog_scale-4to-1_MFNO}
\begin{axis}[xshift=2.51\modelwidth,yshift=-.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp2_errorlog_scale-4to-1_FNOe1}
\begin{axis}[xshift=3.14\modelwidth,yshift=-.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp2_errorlog_scale-4to-1_FNOe2}
\begin{axis}[xshift=3.77\modelwidth,yshift=-.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


==> Figures/results_experiment1/skeleton_oneline_model2.tex <==

\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{3.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{3.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{3.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{3.810}
\pgfmathsetmacro{\steph}{0.85}
%
%\begin{tikzpicture}
%  \node[xshift=0.50em,draw](0,0){
%        \scriptsize
%        Dataset maps from wave speed $c$ to 
%        wave field $p$, see \cref{Euler_equation}};
%\end{tikzpicture}

\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/wavespeed_04_scale1500to3000}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}  {3}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny GRF realization $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_real_ref}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={pressure field $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_real_FNO}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_real_MFNO}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_real_FNOe1}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_real_FNOe2}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp4_errorlog_scale-4to-1_FNO}
\begin{axis}[xshift=1.88\modelwidth,yshift=-.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp4_errorlog_scale-4to-1_MFNO}
\begin{axis}[xshift=2.51\modelwidth,yshift=-.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp4_errorlog_scale-4to-1_FNOe1}
\begin{axis}[xshift=3.14\modelwidth,yshift=-.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp4_errorlog_scale-4to-1_FNOe2}
\begin{axis}[xshift=3.77\modelwidth,yshift=-.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


==> Figures/results_experiment1/skeleton_oneline_model3.tex <==

\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{3.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{3.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{3.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{3.810}
\pgfmathsetmacro{\steph}{0.85}
%
%\begin{tikzpicture}
%  \node[xshift=0.50em,draw](0,0){
%        \scriptsize
%        Dataset maps from wave speed $c$ to 
%        wave field $p$, see \cref{Euler_equation}};
%\end{tikzpicture}

\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/wavespeed_08_scale1500to3000}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}  {3}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny GRF realization $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm,xshift=-.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{waves_bluered/cp8_wavefield_scale1e-1_real_ref}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={pressure field $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp8_wavefield_scale1e-1_real_FNO}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp8_wavefield_scale1e-1_real_MFNO}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp8_wavefield_scale1e-1_real_FNOe1}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp8_wavefield_scale1e-1_real_FNOe2}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp8_errorlog_scale-4to-1_FNO}
\begin{axis}[xshift=1.88\modelwidth,yshift=-.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp8_errorlog_scale-4to-1_MFNO}
\begin{axis}[xshift=2.51\modelwidth,yshift=-.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp8_errorlog_scale-4to-1_FNOe1}
\begin{axis}[xshift=3.14\modelwidth,yshift=-.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp8_errorlog_scale-4to-1_FNOe2}
\begin{axis}[xshift=3.77\modelwidth,yshift=-.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=4.7em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


==> Figures/results_experiment2_12Hz/skeleton_oneline_model1b.tex <==

\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{3.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{3.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{3.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{3.810}
\pgfmathsetmacro{\steph}{0.85}
%
%\begin{tikzpicture}
%  \node[xshift=0.50em,draw](0,0){
%        \scriptsize
%        Dataset maps from wave speed $c$ to 
%        wave field $p$, see \cref{Euler_equation}};
%\end{tikzpicture}

\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/wavespeed_04_scale1500to3000}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}  {5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny GRF realization $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.6em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot]  graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_real_ref}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_real_FNO}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ≒===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_real_MFNO}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_real_FNOe1}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_real_FNOe2}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp4_errorlog_scale-4to-1_FNO}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.95\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp4_errorlog_scale-4to-1_MFNO}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.95\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp4_errorlog_scale-4to-1_FNOe1}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.95\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp4_errorlog_scale-4to-1_FNOe2}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.95\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=-3.0em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================


==> Figures/results_experiment2_15Hz/skeleton_bluered_15Hz.tex <==

\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{4.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{4.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{4.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{4.810}
\pgfmathsetmacro{\steph}{0.85}

\graphicspath{{Figures/results_experiment2_15Hz/}}
\begin{tikzpicture}
% ===============================================================================
\renewcommand{\modelfile}{wavespeed/wavespeed_08_scale1500to5000}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}{5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=-1.5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny wave speed $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=0mm, xshift=3mm},
  width=.10cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
%\draw[,black,|->,line width=1.25pt,xshift=11em,yshift=2em] (-1.5,0.5) to (0.2,0.5);
\draw[black, thick,|->,>=stealth',shorten >=4pt,shorten <=4pt] (6.8em,2.5em) -- (11.8em,2.5em) node[midway,above] {$\Gcal$};

% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\renewcommand{\modelfile}{waves_bluered/cp8_wavefield_scale1e-1_real_ref}
\begin{axis}[xshift=12em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={pressure field $\mathrm{Re}(p)$ (ref.)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=0mm, xshift=3mm},
  width=.10cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor,  ultra thick] (axis cs:4.2,0.6) circle (0.25cm);
\draw[\mycolor,,  ultra thick] (0.05,2.5) rectangle ++(0.8,1.5); 
\draw[\mycolor,,  ultra thick] (axis cs:3.2,1.5) rectangle ++(1.5,1.55); 

\end{axis}

\draw[black,line width=1pt,densely dotted,yshift=-.70em,xshift=-2em](0.2,0) -- (8,0); 

\end{tikzpicture}



% ===============================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace*{1em}\begin{tikzpicture}
% ===============================================================================

% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp8_wavefield_scale1e-1_real_FNO}
% ===============================================================================

\begin{axis}[xshift=-0.2\modelwidth,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor,  ultra thick] (axis cs:4.2,0.6) circle (0.25cm);
\draw[\mycolor,  ultra thick] (0.05,2.5) rectangle ++(0.8,1.5); 
\draw[\mycolor,  ultra thick] (axis cs:3.2,1.5) rectangle ++(1.5,1.55); 
\end{axis}


% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp8_wavefield_scale1e-1_real_MFNO}
% ===============================================================================

\begin{axis}[xshift=.45\modelwidth,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor,  ultra thick] (axis cs:4.2,0.6) circle (0.25cm);
\draw[\mycolor,  ultra thick] (0.05,2.5) rectangle ++(0.8,1.5); 
\draw[\mycolor,  ultra thick] (axis cs:3.2,1.5) rectangle ++(1.5,1.55); 
\end{axis}

% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp8_wavefield_scale1e-1_real_FNOe1}
% ===============================================================================

\begin{axis}[xshift=1.1\modelwidth,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xmajorticks=false,
  ymajorticks=false,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor,  ultra thick] (axis cs:4.2,0.6) circle (0.25cm);
\draw[\mycolor,  ultra thick] (0.05,2.5) rectangle ++(0.8,1.5); 
\draw[\mycolor,  ultra thick] (axis cs:3.2,1.5) rectangle ++(1.5,1.55); 
\end{axis}


% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp8_wavefield_scale1e-1_real_FNOe2}
% ===============================================================================

\begin{axis}[xshift=1.75\modelwidth,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={\tiny $\mathrm{Re}(p)$},
               title style={yshift=0mm, xshift=2mm},
  width=.10cm, xshift=-0.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[\mycolor,  ultra thick] (axis cs:4.2,0.6) circle (0.25cm);
\draw[\mycolor,  ultra thick] (0.05,2.5) rectangle ++(0.8,1.5); 
\draw[\mycolor,  ultra thick] (axis cs:3.2,1.5) rectangle ++(1.5,1.55); 
\end{axis}



\end{tikzpicture}%
% =============================================================================

\vspace*{-0.50em}

% ===============================================================================
\pgfmathsetmacro{\cmin}{0.0001} \pgfmathsetmacro{\cmax}  {0.01}
\hspace*{1.30em}\begin{tikzpicture}
% ===============================================================================

% ===============================================================================
\renewcommand{\modelfile}{error/cp8_errorlog_scale-4to-1_FNO}
% ===============================================================================

\begin{axis}[xshift=-.2\modelwidth,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}


% ===============================================================================
\renewcommand{\modelfile}{error/cp8_errorlog_scale-4to-1_MFNO}
% ===============================================================================

\begin{axis}[xshift=.45\modelwidth,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  xmajorticks=false,
  ymajorticks=false,
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

% ===============================================================================
\renewcommand{\modelfile}{error/cp8_errorlog_scale-4to-1_FNOe1}
% ===============================================================================

\begin{axis}[xshift=1.1\modelwidth,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  xmajorticks=false,
  ymajorticks=false,
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}


% ===============================================================================
\renewcommand{\modelfile}{error/cp8_errorlog_scale-4to-1_FNOe2}
% ===============================================================================

\begin{axis}[xshift=1.75\modelwidth,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-1mm, xshift=2mm},ymode=log,
  width=.10cm, xshift=-0.50em},
  xmajorticks=false,
  ymajorticks=false,
  point meta min=\cmin,point meta max=\cmax,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=15em,yshift=7.5em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_{\Lp}$}; 


\end{tikzpicture}%
% =============================================================================

==> Figures/results_experiment2_15Hz/skeleton_oneline_model2b.tex <==

\pgfmathsetmacro{\xmingb}{0}  \pgfmathsetmacro{\xmaxgb}{3.810}
\pgfmathsetmacro{\zmingb}{0}  \pgfmathsetmacro{\zmaxgb}{3.810}
\pgfmathsetmacro{\xminloc}{0} \pgfmathsetmacro{\xmaxloc}{3.810}
\pgfmathsetmacro{\zminloc}{0} \pgfmathsetmacro{\zmaxloc}{3.810}
\pgfmathsetmacro{\steph}{0.85}
%
%\begin{tikzpicture}
%  \node[xshift=0.50em,draw](0,0){
%        \scriptsize
%        Dataset maps from wave speed $c$ to 
%        wave field $p$, see \cref{Euler_equation}};
%\end{tikzpicture}

\begin{tikzpicture}

% ===============================================================================
\hspace{-0.5cm}
\renewcommand{\modelfile}{wavespeed/wavespeed_04_scale1500to5000}
\pgfmathsetmacro{\cmin}{1.5} \pgfmathsetmacro{\cmax}  {5}
% ===============================================================================
\hspace*{1em}\begin{axis}[xshift=5em,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={\tiny GRF realization $c$ (\si{\km\per\second})},
  xticklabel pos=right,
  ytick={}, yticklabels={,,},ylabel={},
  xmajorticks=false,
  ymajorticks=false,
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis} 
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\hspace{0.5cm}
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_real_ref}
\begin{axis}[xshift=1.25\modelwidth,yshift=.5\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Re}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_real_FNO}
\begin{axis}[xshift=1.88\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_real_MFNO}
\begin{axis}[xshift=2.51\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_real_FNOe1}
\begin{axis}[xshift=3.14\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_real_FNOe2}
\begin{axis}[xshift=3.77\modelwidth,yshift=.50\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
% ==================================================================
\pgfmathsetmacro{\cmin}{-1} \pgfmathsetmacro{\cmax}{1}
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_ref}
\begin{axis}[xshift=1.25\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xtick={}, xticklabels={,,},xlabel={wavefield $\mathrm{Im}(p)$ (reference)},
  xticklabel pos=right,
  xmajorticks=false,
  ymajorticks=false,
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.05cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
%  colormap/jet,colorbar,colorbar style={title={},
%               title style={yshift=-2mm, xshift=0mm},
%  width=.10cm, xshift=-1em},
%  point meta min=\cmin,point meta max=\cmax,
%  colormap={gb}{color=(blue) color=(white) color=(red)},
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNO}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_MFNO}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe1}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{waves_bluered/cp4_wavefield_scale1e-1_imag_FNOe2}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.20\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=right,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift=-0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em},
  point meta min=\cmin,point meta max=\cmax,
  colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

% ===============================================================================
%
%
%
%
%
%
%
% ===============================================================================
\renewcommand{\modelfile}{error/cp4_errorlog_scale-4to-1_FNO}
\begin{axis}[xshift=1.88\modelwidth,yshift=-0.95\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={FNO},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  % colormap/jet,colorbar,colorbar style={title={\tiny $p$},
  %              title style={yshift=-2mm, xshift=0mm},
  % width=.10cm, xshift=-0.70em},
  % point meta min=\cmin,point meta max=\cmax,
  % % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp4_errorlog_scale-4to-1_MFNO}
\begin{axis}[xshift=2.51\modelwidth,yshift=-0.95\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={$\MFNO$},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp4_errorlog_scale-4to-1_FNOe1}
\begin{axis}[xshift=3.14\modelwidth,yshift=-0.95\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v1},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
% ===============================================================================
\renewcommand{\modelfile}{error/cp4_errorlog_scale-4to-1_FNOe2}
\begin{axis}[xshift=3.77\modelwidth,yshift=-0.95\modelheight,
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\kilo\meter})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\kilo\meter})}, y dir=reverse,
  xticklabel pos=left,
  xtick={}, xticklabels={,,},xlabel={($\FNONeXt$)v2},
  ytick={}, yticklabels={,,},ylabel={},
  x label style={xshift=-0.0cm, yshift= 0.30cm}, 
  y label style={xshift= 0.0cm, yshift=-0.00cm},
  colormap/jet,colorbar,colorbar style={title={},
               title style={yshift=-2mm, xshift=0mm},
  width=.10cm, xshift=-.50em,ymode=log},
  point meta min=0.0001,point meta max=0.1,
  % colormap={gb}{color=(blue) color=(white) color=(red)},
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}

\node[black,xshift=35em,yshift=-3.0em](0,0) {\tiny 
  relative difference $\vert p^{\mathrm{ref}} - p^{\mathrm{NN}}\vert / \Vert p^{\mathrm{ref}} \Vert_2$}; 
  
\end{tikzpicture}
%% =============================================================================

